The process gg -> WW as a background to the Higgs signal at the LHC

The production of W pairs from the one-loop gluon fusion process is studied. Formulas are presented for the helicity amplitudes keeping the top mass finite, but all other quark masses zero. The correlations among the leptons coming from the W bosons are kept. The contribution of this background to the Higgs boson search in the WW decay mode at the LHC is estimated by applying the cuts foreseen in experimental searches using the PYTHIA Monte Carlo program. Kinematic distributions for the final state leptons are compared to those of the Higgs boson signal and of the q qbar -> WW background. After applying final cuts, the gg background is found to be large, at the level of 35% of the q qbar background.The characteristics of the gg background are very similar to those of the signal. Therefore, an experimental normalization of this background component appears to be very difficult and the uncertainty must largely be determined by theory. As a result, the significance of a Higgs signal in the gg -> H -> WW mode at the LHC is reduced.

==> (inline-0) <==
\begin{align*}
&M_{+-+0}=\frac{-4\,( D_1(s,u) + D_1(s,t) + D_3(s,t) +
        D_3(s,u) + 2\,D_2(t,u) ) \,\Delta\,
      {m_1}^8\,s\,( \beta\,s + t - u ) }{\beta\,
      {Y}^2} \\&+\frac{\Delta\,{M_W}^2\, }{2\,\beta\,
      {t_1}^2\,{u_1}^2\,{Y}^2}
      ( 2\,B_1(M_W^2)\,{M_W}^2\,
         ( -( \beta\,( s^4 - s^3\,s_2 -
                s\,s_2\,{( t - u ) }^2 +
                {( t - u ) }^4 ) ) \\&-
           ( s^2\,s_2 - 2\,s\,{( t - u ) }^2 +
              s_2\,{( t - u ) }^2 ) \,
            ( t - u ) ) \,
         ( s^2 - 2\,s\,s_2 + {( t - u ) }^2 )
            \\&+ B_1(u)\,{t_1}^2\,
         ( s^2 - 2\,s\,s_2 + {( t - u ) }^2 )
           \,( ( 1 + \beta ) \,s^3 +
           s^2\,( 3\,( 1 + \beta ) \,t + u + 5\,\beta\,u
              ) + s\,( 3\,( 1 + \beta ) \,t^2 \\&+
              2\,( -1 + 3\,\beta ) \,t\,u -
              ( 1 + \beta ) \,u^2 ) +
           ( t - u ) \,
            ( ( 1 + \beta ) \,t^2 +
              2\,( -1 + \beta ) \,t\,u -
              ( 7 + 3\,\beta ) \,u^2 ) ) \\&-
        2\,\beta\,s\,t_1\,
         {( s^2 - 2\,s\,s_2 + {( t - u ) }^2
             ) }^2\,u_1 +
        2\,t_1\,{( s^2 - 2\,s\,s_2 +
             {( t - u ) }^2 ) }^2\,( t - u ) \,
         u_1 \\&+ 4\,B_0(s)\,{t_1}^2\,
         ( s^2 - 2\,s\,s_2 + {( t - u ) }^2 )
           \,( -i \,s + 2\,i \,s_2 + t +
           \beta\,( s + i \,( t - u ) ) - u )
           \,{u_1}^2 \\&+
        D_3(s,t)\,s\,t\,{t_1}^2\,
         ( ( -1 + i ) \,( -1 + \beta ) \,s^3 +
           ( 7 + 17\,i - ( 3 + 5\,i ) \,\beta )
              \,t^3 + ( -5 + 13\,i \\&+
              ( 5 + 3\,i ) \,\beta ) \,t^2\,u -
           ( 1 - i ) \,( 3 + \beta ) \,t\,u^2 -
           ( 1 - i ) \,( -1 + \beta ) \,u^3 -
           ( 1 - i ) \,s^2\,
            ( ( -1 + 5\,\beta ) \,t \\&+
              3\,( -1 + \beta ) \,u ) +
           s\,( ( -1 + 9\,i +
                 ( 1 + 7\,i ) \,\beta ) \,t^2 -
              ( 2 - 2\,i ) \,( 1 + 3\,\beta ) \,t\,
               u \\&- ( 3 - 3\,i ) \,( -1 + \beta ) \,
               u^2 ) ) \,{u_1}^2 \\&+
        D_1(s,t)\,s\,t\,{t_1}^2\,
         ( ( -1 - i ) \,( -1 + \beta ) \,s^3 +
           ( 7 - 17\,i - ( 3 - 5\,i ) \,\beta )
              \,t^3 - ( 5 + 13\,i \\&-
              ( 5 - 3\,i ) \,\beta ) \,t^2\,u -
           ( 1 + i ) \,( 3 + \beta ) \,t\,u^2 -
           ( 1 + i ) \,( -1 + \beta ) \,u^3 -
           ( 1 + i ) \,s^2\,
            ( ( -1 + 5\,\beta ) \,t \\&+
              3\,( -1 + \beta ) \,u ) -
           s\,( ( 1 + 9\,i -
                 ( 1 - 7\,i ) \,\beta ) \,t^2 +
              ( 2 + 2\,i ) \,( 1 + 3\,\beta ) \,t\,
               u + ( 3 + 3\,i ) \,( -1 + \beta ) \,
               u^2 ) ) \,{u_1}^2 \\&+
        2\,C_1^2(t)\,{t_1}^3\,
         ( ( 1 + i ) \,( -1 + \beta ) \,s^3 +
           ( -7 + 17\,i + ( 3 - 5\,i ) \,\beta
              ) \,t^3 + ( 5 + 13\,i -
              ( 5 - 3\,i ) \,\beta ) \,t^2\,u \\&+
           ( 1 + i ) \,( 3 + \beta ) \,t\,u^2 +
           ( 1 + i ) \,( -1 + \beta ) \,u^3 +
           ( 1 + i ) \,s^2\,
            ( ( -1 + 5\,\beta ) \,t +
              3\,( -1 + \beta ) \,u ) \\&+
           s\,( ( 1 + 9\,i -
                 ( 1 - 7\,i ) \,\beta ) \,t^2 +
              ( 2 + 2\,i ) \,( 1 + 3\,\beta ) \,t\,
               u + ( 3 + 3\,i ) \,( -1 + \beta ) \,
               u^2 ) ) \,{u_1}^2 \\&+
        2\,C_2^2(t)\,{t_1}^3\,
         ( ( -1 + i + ( 1 - i ) \,\beta )
              \,s^3 + ( -7 - 17\,i +
              ( 3 + 5\,i ) \,\beta ) \,t^3 -
           ( -5 + 13\,i \\&+ ( 5 + 3\,i ) \,\beta
              ) \,t^2\,u +
           ( 1 - i ) \,( 3 + \beta ) \,t\,u^2 +
           ( -1 + i + ( 1 - i ) \,\beta ) \,
            u^3 + ( 1 - i ) \,s^2\,
            ( ( -1 + 5\,\beta ) \,t \\&+
              3\,( -1 + \beta ) \,u ) +
           s\,( -( ( -1 + 9\,i +
                   ( 1 + 7\,i ) \,\beta ) \,t^2 )
               + ( 2 - 2\,i ) \,( 1 + 3\,\beta ) \,
               t\,u \\&+ 3\,( -1 + i +
                 ( 1 - i ) \,\beta ) \,u^2 )
           ) \,{u_1}^2 \\&+
        D_3(s,u)\,s\,{t_1}^2\,u\,
         ( ( -1 - i ) \,( 1 + \beta ) \,s^3 -
           ( 1 + i ) \,( 1 + \beta ) \,t^3 -
           ( 1 + i ) \,( -3 + \beta ) \,t^2\,u \\&+
           ( 5 + 13\,i + ( 5 - 3\,i ) \,\beta )
              \,t\,u^2 + ( -7 + 17\,i -
              ( 3 - 5\,i ) \,\beta ) \,u^3 -
           ( 1 + i ) \,s^2\,
            ( 3\,( 1 + \beta ) \,t + u \\&+ 5\,\beta\,u ) +
            s\,( ( -3 - 3\,i ) \,
               ( 1 + \beta ) \,t^2 -
              ( 2 + 2\,i ) \,( -1 + 3\,\beta ) \,t\,
               u + ( 1 + 9\,i +
                 ( 1 - 7\,i ) \,\beta ) \,u^2 )
           ) \,{u_1}^2 \\&+
        D_1(s,u)\,s\,{t_1}^2\,u\,
         ( ( -1 + i ) \,( 1 + \beta ) \,s^3 -
           ( 1 - i ) \,( 1 + \beta ) \,t^3 -
           ( 1 - i ) \,( -3 + \beta ) \,t^2\,u \\&+
           ( 5 - 13\,i + ( 5 + 3\,i ) \,\beta )
              \,t\,u^2 - ( 7 + 17\,i +
              ( 3 + 5\,i ) \,\beta ) \,u^3 -
           ( 1 - i ) \,s^2\,
            ( 3\,( 1 + \beta ) \,t + u \\&+ 5\,\beta\,u ) +
            s\,( ( -3 + 3\,i ) \,
               ( 1 + \beta ) \,t^2 -
              ( 2 - 2\,i ) \,( -1 + 3\,\beta ) \,t\,
               u + ( 1 - 9\,i +
                 ( 1 + 7\,i ) \,\beta ) \,u^2 )
           ) \,{u_1}^2 \\&+
        4\,B_2(s)\,{t_1}^2\,
         ( s^2 - 2\,s\,s_2 + {( t - u ) }^2 )
           \,( i \,( s - 2\,s_2 ) + t - u +
           \beta\,( s + i \,( -t + u ) ) ) \,
         {u_1}^2 \\&+ B_1(t)\,
         ( s^2 - 2\,s\,s_2 + {( t - u ) }^2 )
           \,( ( -1 + \beta ) \,s^3 +
           s^2\,( ( -1 + 5\,\beta ) \,t +
              3\,( -1 + \beta ) \,u ) \\&+
           ( t - u ) \,
            ( ( -7 + 3\,\beta ) \,t^2 -
              2\,( 1 + \beta ) \,t\,u -
              ( -1 + \beta ) \,u^2 ) +
           s\,( -( ( -1 + \beta ) \,t^2 ) +
              3\,( -1 + \beta ) \,u^2 \\&+
              2\,t\,( u + 3\,\beta\,u ) ) ) \,
         {u_1}^2 \\
         &+ 2\,C_3(s)\,s\,{t_1}^2\,
         ( ( t - u ) \,
            ( s^2 - 2\,s\,s_2 - 3\,t^2 - 2\,t\,u - 3\,u^2
              ) + \beta\,( s^3 - 4\,s^2\,s_2 -
              2\,s_2\,{( t - u ) }^2 \\&+
              s\,( t^2 + 6\,t\,u + u^2 ) ) +
           i \,( s^3 - 2\,s^2\,s_2 -
              s\,( 3\,t^2 + 2\,t\,u + 3\,u^2 ) +
              \beta\,( t - u ) \,
               ( -s^2 + 2\,s\,s_2 \\&+ 3\,t^2 + 2\,t\,u +
                 3\,u^2 ) -
              8\,( t^3 + t^2\,u + t\,u^2 + u^3 ) ) )
          {u_1}^2 \\&+ 2\,C_0(s)\,s\,{t_1}^2\,
         ( ( t - u ) \,
            ( s^2 - 2\,s\,s_2 - 3\,t^2 - 2\,t\,u - 3\,u^2
              ) + \beta\,( s^3 - 4\,s^2\,s_2 -
              2\,s_2\,{( t - u ) }^2 \\&+
              s\,( t^2 + 6\,t\,u + u^2 ) ) +
           i \,( -s^3 + 2\,s^2\,s_2 +
              \beta\,( t - u ) \,
               ( s^2 - 2\,s\,s_2 - 3\,t^2 - 2\,t\,u -
                 3\,u^2 ) \\&+
              s\,( 3\,t^2 + 2\,t\,u + 3\,u^2 ) +
              8\,( t^3 + t^2\,u + t\,u^2 + u^3 ) ) )
          {u_1}^2 \\&+ 2\,C_2^1(s)\,{t_1}^2\,
         ( \beta\,s\,( s^3 - 2\,s^2\,s_2 +
              s\,{( t - u ) }^2 -
              4\,s_2\,{( t - u ) }^2 ) +
           ( s - 2\,s_2 ) \,
            ( s^2 + 2\,s\,s_2 \\&+ {( t - u ) }^2
              ) \,( t - u ) +
           i \,( \beta\,s\,( t - u ) \,
               ( s^2 - 6\,s\,s_2 + 9\,t^2 + 14\,t\,u +
                 9\,u^2 ) -
              ( s - 2\,s_2 ) \,
               ( s^3 \\&- 4\,s^2\,s_2 +
                 2\,s_2\,{( t - u ) }^2 +
                 s\,( 5\,t^2 + 6\,t\,u + 5\,u^2 ) ) )
           ) \,{u_1}^2 \\&+
        2\,C_1^1(s)\,{t_1}^2\,
         ( \beta\,s\,( s^3 - 2\,s^2\,s_2 +
              s\,{( t - u ) }^2 -
              4\,s_2\,{( t - u ) }^2 ) +
           ( s - 2\,s_2 ) \,
            ( s^2 + 2\,s\,s_2 \\&+ {( t - u ) }^2
              ) \,( t - u ) +
           i \,( -( \beta\,s\,( t - u ) \,
                 ( s^2 - 6\,s\,s_2 + 9\,t^2 + 14\,t\,u +
                   9\,u^2 ) ) +
              ( s - 2\,s_2 ) \,
               ( s^3 \\&- 4\,s^2\,s_2 +
                 2\,s_2\,{( t - u ) }^2 +
                 s\,( 5\,t^2 + 6\,t\,u + 5\,u^2 ) ) )
           ) \,{u_1}^2 \\&+
        2\,C_2^2(u)\,{t_1}^2\,
         ( ( 1 + i ) \,( 1 + \beta ) \,s^3 +
           ( 1 + i ) \,( 1 + \beta ) \,t^3 +
           ( 1 + i ) \,( -3 + \beta ) \,t^2\,u +
           ( -5 - 13\,i \\&- ( 5 - 3\,i ) \,\beta
              ) \,t\,u^2 +
           ( 7 - 17\,i + ( 3 - 5\,i ) \,\beta )
              \,u^3 + ( 1 + i ) \,s^2\,
            ( 3\,( 1 + \beta ) \,t + u + 5\,\beta\,u ) \\&+
            s\,( ( 3 + 3\,i ) \,
               ( 1 + \beta ) \,t^2 +
              ( 2 + 2\,i ) \,( -1 + 3\,\beta ) \,t\,
               u + ( -1 - 9\,i -
                 ( 1 - 7\,i ) \,\beta ) \,u^2 )
           ) \,{u_1}^3 \\&+
        2\,C_1^2(u)\,{t_1}^2\,
         ( ( 1 - i ) \,( 1 + \beta ) \,s^3 +
           ( 1 - i ) \,( 1 + \beta ) \,t^3 +
           ( 1 - i ) \,( -3 + \beta ) \,t^2\,u -
           ( 5 - 13\,i \\&+ ( 5 + 3\,i ) \,\beta )
              \,t\,u^2 + ( 7 + 17\,i +
              ( 3 + 5\,i ) \,\beta ) \,u^3 +
           ( 1 - i ) \,s^2\,
            ( 3\,( 1 + \beta ) \,t + u + 5\,\beta\,u ) \\&-
            s\,( ( -3 + 3\,i ) \,
               ( 1 + \beta ) \,t^2 -
              ( 2 - 2\,i ) \,( -1 + 3\,\beta ) \,t\,
               u + ( 1 - 9\,i +
                 ( 1 + 7\,i ) \,\beta ) \,u^2 )
           ) \,{u_1}^3 ) \\
&+ \frac{\Delta\,{m_1}^4\, }{2\,\beta\,{Y}^2}
      ( 8\,C_1^1(s)\,s\,
         ( \beta\,( s^2 - 2\,s\,s_2 -
              {( t - u ) }^2 ) +
           2\,( s - 2\,s_2 ) \,( t - u )
           ) \\&+ 8\,C_2^1(s)\,s\,
         ( \beta\,( s^2 - 2\,s\,s_2 -
              {( t - u ) }^2 ) +
           2\,( s - 2\,s_2 ) \,( t - u )
           ) \\&+ 8\,C_1^2(t)\,t_1\,
         ( -s^2 + ( 2\,t - \beta\,t_1 ) \,
            ( t - u ) -
           s\,( 3\,t - 3\,\beta\,t_1 + u ) ) \\&+
        8\,C_2^2(t)\,t_1\,
         ( -s^2 + ( 2\,t - \beta\,t_1 ) \,
            ( t - u ) -
           s\,( 3\,t - 3\,\beta\,t_1 + u ) ) \\&+
        8\,C_0(s)\,s\,( -( \beta\,
              ( 2\,s^2 - s\,s_2 +
                ( t - u ) \,
                 ( 2\,i \,{M_W}^2 + t - u ) )
              ) + 2\,s_1\,( -t + u ) \\&+
           i \,( -( s\,s_2 ) + t^2 +
              6\,t\,u + u^2 ) ) \\&-
        D_2(t,u)\,( s^2 - 2\,s\,s_2 +
           {( t - u ) }^2 ) \,
         ( \beta\,( 2\,s^2 +
              ( t - u ) \,
               ( -2\,i \,s_2 + t - u ) +
              s\,( -4\,s_2 + 3\,i \,t - 3\,i \,u
                 ) ) \\&+ s\,( t - u ) -
           i \,( s^2 - 6\,s\,s_2 + 6\,t^2 + 20\,t\,u +
              6\,u^2 ) ) \\&-
        8\,C_3(s)\,s\,( 2\,s_1\,
            ( t - u ) +
           i \,( -( s\,s_2 ) + t^2 +
              6\,t\,u + u^2 ) +
           2\,\beta\,( s\,s_1 +
              i \,{M_W}^2\,( -t + u ) )
           ) \\&+ D_3(s,t)\,s\,
         ( ( -1 + i ) \,( 2 + \beta ) \,s^3 -
           ( 7 - 19\,i ) \,t^3 +
           ( 13 + 59\,i ) \,t^2\,u -
           ( 5 - 17\,i ) \,t\,u^2 \\&-
           ( 1 - i ) \,u^3 +
           s\,( ( 20 + 28\,i -
                 ( 17 + 7\,i ) \,\beta ) \,t^2 +
              6\,( 4\,i + ( 1 + 3\,i ) \,\beta
                 ) \,t\,u -
              ( 1 - i ) \,( 4 + 5\,\beta ) \,u^2
              ) \\&+ s^2\,( ( 1 + 11\,i ) \,t -
              ( 5 - 5\,i ) \,u -
              4\,\beta\,( i \,s_2 - 2\,t + u )
              ) \\&- 2\,\beta\,( t - u ) \,
            ( s_2\,( -t + u ) +
              i \,( 5\,t^2 + 6\,t\,u + u^2 ) ) )
         \\&+ D_1(s,t)\,( -( ( 4 + i +
                i \,\beta ) \,s^4 ) +
           s^3\,( 10\,s_2 + 8\,\beta\,t_1 -
              i \,( ( 3 + 7\,\beta ) \,t +
                 ( -3 + \beta ) \,u ) ) \\&-
           s^2\,( ( -2 + i \,( 9 + \beta ) ) \,
               t^2 - u\,( 16\,\beta\,t_1 -
                 ( 6 - 15\,i ) \,u + 3\,i \,\beta\,u
                 ) \\&+ 2\,t\,
               ( 4\,\beta\,t_1 +
                 ( 6 - 9\,i ) \,u + 9\,i \,\beta\,u )
                  ) \\&+ s\,( ( -18 +
                 i \,( -1 + 3\,\beta ) ) \,t^3 +
              u^2\,( 8\,\beta\,t_1 +
                 ( 2 + 17\,i ) \,u + 5\,i \,\beta\,u
                 ) \\&+ t^2\,
               ( 8\,\beta\,t_1 +
                 ( 22 - 13\,i ) \,u + 7\,i \,\beta\,u
                 ) - t\,u\,
               ( 16\,\beta\,t_1 +
                 ( 6 - 29\,i ) \,u + 15\,i \,\beta\,u
                 ) ) \\&+
           2\,{( t - u ) }^2\,
            ( ( 1 + i \,\beta ) \,s_2\,
               ( t - u ) +
              i \,( 3\,t^2 + 10\,t\,u + 3\,u^2 ) )
           ) \\
&+ D_3(s,u)\,s\,
         ( ( -1 - i ) \,( -2 + \beta ) \,s^3 +
           ( 1 + i ) \,t^3 +
           ( 5 + 17\,i ) \,t^2\,u -
           ( 13 - 59\,i ) \,t\,u^2 +
           ( 7 + 19\,i ) \,u^3 \\&+
           s\,( ( -1 - i ) \,
               ( -4 + 5\,\beta ) \,t^2 +
              6\,( 4\,i + ( 1 - 3\,i ) \,\beta
                 ) \,t\,u +
              ( -20 + 28\,i -
                 ( 17 - 7\,i ) \,\beta ) \,u^2 ) \\&+
            s^2\,( ( 5 + 5\,i ) \,t -
              ( 1 - 11\,i ) \,u +
              4\,\beta\,( i \,s_2 - t + 2\,u )
              ) \\&- 2\,\beta\,( t - u ) \,
            ( s_2\,( -t + u ) +
              i \,( t^2 + 6\,t\,u + 5\,u^2 ) ) )
         \\&+ 8\,C_1^2(u)\,u_1\,
         ( s^2 + ( t - u ) \,
            ( 2\,u + \beta\,u_1 ) +
           s\,( t + 3\,( u + \beta\,u_1 ) )
           ) \\&+ 8\,C_2^2(u)\,u_1\,
         ( s^2 + ( t - u ) \,
            ( 2\,u + \beta\,u_1 ) +
           s\,( t + 3\,( u + \beta\,u_1 ) )
           ) \\&+ D_1(s,u)\,
         ( ( 4 + i \,( -1 + \beta ) ) \,s^4 +
           2\,{( t - u ) }^2\,
            ( ( 1 + i \,\beta ) \,s_2\,
               ( t - u ) +
              i \,( 3\,t^2 + 10\,t\,u + 3\,u^2 ) ) \\&+
           s^3\,( -10\,s_2 +
              i \,( ( 3 + \beta ) \,t +
                 ( -3 + 7\,\beta ) \,u ) +
              8\,\beta\,u_1 ) +
           s^2\,( ( 6 - 3\,i \,( -5 + \beta ) )
                 \,t^2 \\&+ u\,( ( -2 +
                    i \,( -9 + \beta ) ) \,u -
                 8\,\beta\,u_1 ) +
              2\,t\,( 3\,( 2 +
                    3\,i \,( 1 + \beta ) ) \,u +
                 8\,\beta\,u_1 ) ) \\&-
           s\,( ( 2 + i \,( -17 + 5\,\beta ) )
                 \,t^3 + u^2\,( ( -18 + i +
                    3\,i \,\beta ) \,u - 8\,\beta\,u_1
                 ) \\&- t^2\,
               ( ( 6 + 29\,i + 15\,i \,\beta ) \,u +
                 8\,\beta\,u_1 ) +
              t\,u\,( ( 22 + 13\,i + 7\,i \,\beta ) \,
                  u + 16\,\beta\,u_1 ) ) )
        )
   \\&+\frac{\Delta\,{m_1}^2\, }{8\,\beta\,s\,t_1\,u_1\,
      {Y}^2}
      ( D_2(t,u)\,t_1\,
         {( s^2 - 2\,s\,s_2 + {( t - u ) }^2
             ) }^2\,( -i \,
            {( s - 2\,s_2 ) }^2 +
           s\,( t - u ) \\&+
           \beta\,s\,( s - 2\,s_2 + i \,t - i \,u
              ) ) \,u_1 \\&+
        16\,B_2(s)\,s\,t_1\,
         ( s^2 - 2\,s\,s_2 + {( t - u ) }^2 )
           \,( \beta\,s + t - u ) \,u_1 \\&+
        16\,B_0(s)\,s\,t_1\,
         ( s^2 - 2\,s\,s_2 + {( t - u ) }^2 )
           \,( -( \beta\,s ) - t + u ) \,u_1
         \\&+ 2\,D_3(s,t)\,s^2\,t_1\,
         ( ( -1 + i + ( 1 - i ) \,\beta )
              \,s^4 + ( -9 - 47\,i +
              ( 7 + 17\,i ) \,\beta ) \,t^4 +
           2\,( -6 - 50\,i \\&-
              ( 3 - 3\,i ) \,\beta ) \,t^3\,u -
           2\,( -9 + 21\,i +
              ( 4 + 8\,i ) \,\beta ) \,t^2\,u^2 +
           ( 2 - 2\,i ) \,( 2 + 3\,\beta ) \,t\,
            u^3 + ( -1 + i \\&+ ( 1 - i ) \,\beta
              ) \,u^4 + ( 2 - 2\,i ) \,s^3\,
            ( t + 4\,\beta\,t + 2\,( -1 + \beta ) \,u )
            - 2\,s^2\,( ( -3 + 15\,i +
                 ( 2 + 10\,i ) \,\beta ) \,t^2 \\&-
              ( 1 - i ) \,( 4 + 11\,\beta ) \,t\,
               u - ( 3 - 3\,i ) \,( -1 + \beta ) \,
               u^2 ) + 2\,s\,
            ( ( -11 - 37\,i +
                 ( 6 + 2\,i ) \,\beta ) \,t^3 -
              2\,( -4 \\&+ 16\,i +
                 ( 1 + 11\,i ) \,\beta ) \,t^2\,u +
              ( 5 - 5\,i ) \,( 1 + 2\,\beta ) \,t\,
               u^2 + 2\,( -1 + i +
                 ( 1 - i ) \,\beta ) \,u^3 )
           ) \,u_1 \\&+
        2\,D_3(s,u)\,s^2\,t_1\,
         ( ( 1 + i ) \,( 1 + \beta ) \,s^4 +
           ( 1 + i ) \,( 1 + \beta ) \,t^4 +
           ( 2 + 2\,i ) \,( -2 + 3\,\beta ) \,t^3\,
            u + 2\,( -9 \\&- 21\,i -
              ( 4 - 8\,i ) \,\beta ) \,t^2\,u^2 -
           2\,( -6 + 50\,i +
              ( 3 + 3\,i ) \,\beta ) \,t\,u^3 +
           ( 9 - 47\,i + ( 7 - 17\,i ) \,\beta
              ) \,u^4 \\&+ ( 2 + 2\,i ) \,s^3\,
            ( 2\,( 1 + \beta ) \,t +
              ( -1 + 4\,\beta ) \,u ) +
           2\,s^2\,( ( 3 + 3\,i ) \,
               ( 1 + \beta ) \,t^2 +
              ( 1 + i ) \,( -4 + 11\,\beta ) \,t\,
               u \\&+ ( -3 - 15\,i -
                 ( 2 - 10\,i ) \,\beta ) \,u^2 ) +
            2\,s\,( ( 2 + 2\,i ) \,
               ( 1 + \beta ) \,t^3 +
              ( 5 + 5\,i ) \,( -1 + 2\,\beta ) \,
               t^2\,u + 2\,( -4 \\&- 16\,i -
                 ( 1 - 11\,i ) \,\beta ) \,t\,u^2 +
              ( 11 - 37\,i +
                 ( 6 - 2\,i ) \,\beta ) \,u^3 )
           ) \,u_1 \\&+
        4\,C_2^2(t)\,{t_1}^2\,
         ( ( -4 + 3\,i -
              ( 1 - 2\,i ) \,\beta ) \,s^4 +
           s^3\,( ( -5 + 16\,i +
                 ( 12 + 9\,i ) \,\beta ) \,t +
              ( -11 + 4\,i \\&-
                 ( 4 - 7\,i ) \,\beta ) \,u ) -
           4\,i \,{( t^2 - u^2 ) }^2 +
           s^2\,( ( 18 + 35\,i -
                 ( 5 + 4\,i ) \,\beta ) \,t^2 +
              2\,( -4 + 9\,i \\&+
                 ( 5 + 14\,i ) \,\beta ) \,t\,u +
              ( -10 - 5\,i -
                 ( 5 - 8\,i ) \,\beta ) \,u^2 ) +
           s\,( ( 3 + 18\,i ) \,t^3 +
              ( 7 + 50\,i ) \,t^2\,u \\&-
              ( 7 - 6\,i ) \,t\,u^2 -
              ( 3 + 10\,i ) \,u^3 -
              \beta\,( t - u ) \,
               ( -2\,s_2\,t + 11\,i \,t^2 +
                 2\,s_2\,u + 18\,i \,t\,u + 3\,i \,u^2
                 ) ) ) \,u_1 \\&+
        8\,C_0(s)\,s\,t_1\,
         ( i \,( s^4 - 2\,s^3\,s_2 +
              s^2\,{( t - u ) }^2 +
              4\,s\,s_2\,{( t - u ) }^2 +
              \beta\,s\,( t - u ) \,
               ( s^2 + 2\,s\,s_2 - 3\,t^2 \\&- 10\,t\,u -
                 3\,u^2 ) - 4\,{( t^2 - u^2 ) }^2 ) -
           2\,( t - u ) \,
            ( -( s^2\,s_2 ) +
              s_2\,{( t - u ) }^2 -
              2\,s\,( t^2 + u^2 ) ) \\&+
           2\,\beta\,s\,( s^3 - s^2\,s_2 -
              s_2\,{( t - u ) }^2 +
              s\,( 3\,t^2 - 2\,t\,u + 3\,u^2 ) ) ) \,
         u_1 \\&+ 8\,C_3(s)\,s^2\,t_1\,
         ( ( t - u ) \,
            ( s^2 - 6\,s\,s_2 + t^2 + 6\,t\,u + u^2 ) +
            2\,i \,( s^3 - 4\,s^2\,s_2 -
              4\,{s_2}^3 + 7\,s\,t^2 \\&+ 10\,s\,t\,u + 7\,s\,u^2
              ) - \beta\,( s^3 -
              2\,s_2\,( t - u ) \,
               ( 4\,i \,{M_W}^2 + t - u ) +
              s\,( 5\,t^2 - 2\,t\,u + 5\,u^2 ) ) ) \,
         u_1 \\
& +C_1^2(t)\,
         ( \beta\,s\,( 7\,s^5 -
              6\,s_2\,{( t - u ) }^4 +
              s^4\,( 6\,t + 34\,u ) +
              s\,{( t - u ) }^2\,
               ( 23\,t^2 + 10\,t\,u + 31\,u^2 ) \\&+
              2\,s^3\,( 33\,t^2 - 2\,t\,u + 33\,u^2 ) +
              4\,s^2\,( 5\,t^3 + 22\,t^2\,u - 11\,t\,u^2 + 16\,u^3 )
                  ) + 4\,i \,{t_1}^2\,
            ( ( 3 + 2\,\beta ) \,s^4 \\&+
              s^3\,( ( 16 + 9\,\beta ) \,t +
                 ( 4 + 7\,\beta ) \,u ) -
              4\,{( t^2 - u^2 ) }^2 +
              s^2\,( ( 35 - 4\,\beta ) \,t^2 +
                 2\,( 9 + 14\,\beta ) \,t\,u \\&+
                 ( -5 + 8\,\beta ) \,u^2 ) +
              s\,( ( 18 - 11\,\beta ) \,t^3 +
                 ( 50 - 7\,\beta ) \,t^2\,u +
                 3\,( 2 + 5\,\beta ) \,t\,u^2 +
                 ( -10 + 3\,\beta ) \,u^3 ) ) \\&+
           s\,( 4\,s^5 + s^4\,( -5\,t + 21\,u ) -
              4\,s^3\,( 10\,t^2 + t\,u - 11\,u^2 ) -
              {( t - u ) }^3\,
               ( 21\,t^2 + 22\,t\,u + 5\,u^2 ) \\&+
              s^2\,( -6\,t^3 - 54\,t^2\,u + 14\,t\,u^2 + 46\,u^3 )
                  + s\,( -60\,t^4 + 60\,t^3\,u - 44\,t^2\,u^2 +
                 20\,t\,u^3 + 24\,u^4 ) ) ) \,
         u_1
\\&+ 2\,D_1(s,t)\,s\,t_1\,
         ( ( 3 + i \,( 3 + \beta ) ) \,s^5 +
           2\,s^3\,( ( 4 + i \,( 11 - 3\,\beta )
                 ) \,t^2 +
              ( 11 + 4\,i \,( 6 + \beta ) ) \,t\,
               u \\&+ ( 13 + 13\,i ) \,u^2 +
              \beta\,( 2\,{t_1}^2 + 7\,i \,u^2 )
              ) - 2\,{( t - u ) }^2\,
            ( \beta\,s_2\,
               ( 4\,{t_1}^2 +
                 i \,s_2\,( t - u ) ) +
              ( 3\,t + u ) \,
               ( t^2 - u^2 \\&+
                 i \,s_2\,( 3\,t + u ) )
              ) + 2\,s^4\,
            ( 4\,t + 7\,u +
              i \,( -7\,s_2 +
                 \beta\,( t + 3\,u ) ) ) +
           2\,s^2\,( ( 11 + 4\,i \,( 1 + \beta )
                 ) \,t^3 -
              2\,( 1 \\&+ 4\,i \,( -3 + 2\,\beta ) ) \,
               t^2\,u + t\,( ( 11 + 32\,i ) \,u^2 -
                 4\,\beta\,( {t_1}^2 - i \,u^2 )
                 ) + 4\,( ( 3 + 3\,i ) \,u^3 +
                 2\,\beta\,u\,( {t_1}^2 + i \,u^2 )
                 ) ) \\&+
           s\,( ( -3 + i \,( 15 + 13\,\beta ) )
                 \,t^4 + 2\,( 3 +
                 4\,i \,( -4 + \beta ) ) \,t^3\,u +
              ( 10 + 40\,i ) \,t\,u^3 +
              ( 11 + 11\,i ) \,u^4 \\&+
              \beta\,( 20\,{t_1}^2\,u^2 + 9\,i \,u^4
                 ) + 6\,t^2\,
               ( ( -4 + 5\,i ) \,u^2 +
                 \beta\,( 2\,{t_1}^2 - 5\,i \,u^2 )
                 ) ) ) \,u_1 \\&+
        8\,C_1^1(s)\,s\,t_1\,
         ( -2\,\beta\,s^2\,( s^2 - 2\,s\,s_2 -
              {( t - u ) }^2 ) -
           4\,s^2\,( s - 2\,s_2 ) \,
            ( t - u ) +
           i \,( -( \beta\,s\,( t - u ) \,
                 ( 3\,s^2 \\&- 10\,s\,s_2 + 7\,t^2 + 18\,t\,u +
                   7\,u^2 ) ) +
              ( s - 2\,s_2 ) \,
               ( s^3 - 4\,s^2\,s_2 +
                 2\,s_2\,{( t - u ) }^2 +
                 s\,( t^2 + 14\,t\,u + u^2 ) ) )
           ) \,u_1 \\&+
        8\,C_2^1(s)\,s\,t_1\,
         ( 2\,\beta\,s^2\,( s^2 - 2\,s\,s_2 -
              {( t - u ) }^2 ) +
           4\,s^2\,( s - 2\,s_2 ) \,
            ( t - u ) +
           i \,( -( \beta\,s\,( t - u ) \,
                 ( 3\,s^2 -\\& 10\,s\,s_2 + 7\,t^2 + 18\,t\,u +
                   7\,u^2 ) ) +
              ( s - 2\,s_2 ) \,
               ( s^3 - 4\,s^2\,s_2 +
                 2\,s_2\,{( t - u ) }^2 +
                 s\,( t^2 + 14\,t\,u + u^2 ) ) )
           ) \,u_1 \\&+
        4\,C_2^2(u)\,t_1\,
         ( -( ( -4 - 3\,i +
                ( 1 + 2\,i ) \,\beta ) \,s^4 ) +
           s^3\,( ( 11 + 4\,i -
                 ( 4 + 7\,i ) \,\beta ) \,t +
              ( 5 + 16\,i \\&+
                 ( 12 - 9\,i ) \,\beta ) \,u ) -
           4\,i \,{( t^2 - u^2 ) }^2 +
           s^2\,( -( ( -10 + 5\,i +
                   ( 5 + 8\,i ) \,\beta ) \,t^2 )
               + 2\,( 4 + 9\,i \\&+
                 ( 5 - 14\,i ) \,\beta ) \,t\,u +
              ( -18 + 35\,i -
                 ( 5 - 4\,i ) \,\beta ) \,u^2 ) +
           s\,( ( 3 - 10\,i ) \,t^3 +
              ( 7 + 6\,i ) \,t^2\,u \\&-
              ( 7 - 50\,i ) \,t\,u^2 -
              ( 3 - 18\,i ) \,u^3 -
              \beta\,( t - u ) \,
               ( -2\,s_2\,t + 3\,i \,t^2 +
                 2\,s_2\,u + 18\,i \,t\,u + 11\,i \,u^2
                 ) ) ) \,{u_1}^2 \\&+
        C_1^2(u)\,t_1\,
         ( \beta\,s\,( 7\,s^5 -
              6\,s_2\,{( t - u ) }^4 +
              s^4\,( 34\,t + 6\,u ) +
              s\,{( t - u ) }^2\,
               ( 31\,t^2 + 10\,t\,u + 23\,u^2 ) \\&+
              2\,s^3\,( 33\,t^2 - 2\,t\,u + 33\,u^2 ) +
              4\,s^2\,( 16\,t^3 - 11\,t^2\,u + 22\,t\,u^2 + 5\,u^3 )
                  ) - s\,( 4\,s^5 +
              s^4\,( 21\,t - 5\,u ) \\&+
              s^3\,( 44\,t^2 - 4\,t\,u - 40\,u^2 ) +
              {( t - u ) }^3\,
               ( 5\,t^2 + 22\,t\,u + 21\,u^2 ) +
              2\,s^2\,( 23\,t^3 + 7\,t^2\,u - 27\,t\,u^2 - 3\,u^3 )
                  \\&+ 4\,s\,( 6\,t^4 + 5\,t^3\,u - 11\,t^2\,u^2 +
                 15\,t\,u^3 - 15\,u^4 ) ) +
           4\,i \,( ( 3 - 2\,\beta ) \,s^4 +
              s^3\,( ( 4 - 7\,\beta ) \,t +
                 ( 16 - 9\,\beta ) \,u ) \\&-
              4\,{( t^2 - u^2 ) }^2 +
              s^2\,( -( ( 5 + 8\,\beta ) \,t^2 ) +
                 ( 18 - 28\,\beta ) \,t\,u +
                 ( 35 + 4\,\beta ) \,u^2 ) +
              s\,( -( ( 10 + 3\,\beta ) \,t^3 ) \\&+
                 3\,( 2 - 5\,\beta ) \,t^2\,u +
                 ( 50 + 7\,\beta ) \,t\,u^2 +
                 ( 18 + 11\,\beta ) \,u^3 ) ) \,
            {u_1}^2 ) \\&+
        2\,D_1(s,u)\,s\,t_1\,u_1\,
         ( -( ( 3 + i \,( -3 + \beta ) )
                \,s^5 ) -
           2\,s^4\,( 7\,t + 4\,u +
              i \,( 7\,s_2 +
                 \beta\,( 3\,t + u ) ) ) \\&-
           2\,s^3\,( ( 13 +
                 i \,( -13 + 7\,\beta ) ) \,t^2 +
              ( 11 + 4\,i \,( -6 + \beta ) ) \,t\,
               u + ( 4 - 11\,i - 3\,i \,\beta ) \,u^2 -
              2\,\beta\,{u_1}^2 ) \\&-
           2\,{( t - u ) }^2\,
            ( ( t + 3\,u ) \,
               ( t^2 - u^2 +
                 i \,s_2\,( t + 3\,u ) ) +
              \beta\,s_2\,
               ( i \,s_2\,( t - u ) +
                 4\,{u_1}^2 ) ) \\&-
           2\,s^2\,( 4\,( 3 +
                 i \,( -3 + 2\,\beta ) ) \,t^3 +
              ( 11 + 4\,i \,( -8 + \beta ) ) \,t^2\,
               u + ( 11 + 4\,i \,( -1 + \beta ) ) \,
               u^3 + 4\,\beta\,u\,{u_1}^2 \\&-
              2\,t\,( ( 1 +
                    4\,i \,( 3 + 2\,\beta ) ) \,u^2 +
                 4\,\beta\,{u_1}^2 ) ) +
           s\,( ( -11 + i \,( 11 - 9\,\beta ) )
                 \,t^4 - ( 10 - 40\,i ) \,t^3\,u \\&-
              2\,( 3 + 4\,i \,( 4 + \beta ) ) \,t\,
               u^3 + ( 3 + 15\,i - 13\,i \,\beta ) \,u^4 +
              12\,\beta\,u^2\,{u\_1}^2 \\&+
              t^2\,( 6\,( 4 +
                    5\,i \,( 1 + \beta ) ) \,u^2 +
                 20\,\beta\,{u_1}^2 ) ) )
        ) \\
&+ \frac{\Delta\,{m_1}^6\, }
      {16\,\beta\,{Y}^2}
      ( 128\,C_0(s)\,s\,( \beta\,s + t - u ) -
        128\,C_3(s)\,s\,( \beta\,s + t - u ) \\&+
        32\,D_2(t,u)\,( 2\,\beta\,s\,
            ( s^2 - 2\,s\,s_2 +
              ( t - u ) \,
               ( 2\,i \,{M_W}^2 + t - u ) ) +
            ( s^2 - 2\,s\,s_2 \\&+ {( t - u ) }^2
              ) \,( t - u ) +
           2\,i \,s\,( s\,s_2 - t^2 - 6\,t\,u - u^2
              ) ) \\&+
        32\,D_3(s,t)\,s\,( 2\,( s + 4\,t ) \,
            t_1 + \beta\,s\,( 5\,t + t_2 ) \\&+
           i \,( s\,s_2 +
              2\,\beta\,{M_W}^2\,t - t^2 -
              2\,\beta\,{M_W}^2\,u - 6\,t\,u - u^2 ) )
         \\&+ 32\,D_1(s,u)\,( ( -1 + 3\,\beta ) \,s^3 +
           {( t - u ) }^3 +
           s^2\,( i \,s_2 + 5\,\beta\,t - 4\,u -
              \beta\,u ) +
           s\,( ( 2 - i ) \,t^2 \\&+
              2\,\beta\,( t - u ) \,
               ( i \,{M_W}^2 + t - u ) -
              ( 4 + 6\,i ) \,t\,u +
              ( 2 - i ) \,u^2 ) ) \\&+
        D_1(s,t)\,( 32\,\beta\,s\,
            ( 3\,s^2 - s\,( t - 5\,u ) +
              2\,{( t - u ) }^2 ) +
           32\,( s^3 + 4\,s^2\,t - 2\,s\,{( t - u ) }^2 +
              {( t - u ) }^3 ) \\&+
           i \,( 64\,\beta\,{M_W}^2\,s\,
               ( t - u ) -
              32\,s\,( -( s\,s_2 ) + t^2 +
                 6\,t\,u + u^2 ) ) ) \\&+
        32\,D_3(s,u)\,s\,( i \,
            ( s\,s_2 + 2\,\beta\,{M_W}^2\,t -
              t^2 - 2\,\beta\,{M_W}^2\,u - 6\,t\,u - u^2 ) \\&-
           2\,( s + 4\,u ) \,u_1 +
           \beta\,s\,( 5\,u + u_2 ) ) )
\end{align*}
\begin{align*}
&M_{+-+-}=\frac{ \,{m_1}^8\,s }{\beta\,
      s_4\,{Y}^2}-2\,( D_1(s,u) + D_1(s,t) + D_3(s,t) +
        D_3(s,u) \\&+ 2\,D_2(t,u) )
      ( \beta\,( s^2 - 2\,s\,s_2 -
           {( t - u ) }^2 ) +
        2\,s_4\,( -t + u ) ) \\&+
   \frac{{m_1}^6\, }{\beta\,s_4\,{Y}^2}( 4\,C_3(s)\,s\,
         ( \beta\,( -s^2 + 2\,s\,s_2 +
              {( t - u ) }^2 ) +
           2\,s_4\,( t - u ) ) \\&+
        4\,C_0(s)\,s\,( \beta\,
            ( s^2 - 2\,s\,s_2 - {( t - u ) }^2
              ) + 2\,s_4\,( -t + u ) ) \\&-
        4\,D_2(t,u)\,( \beta\,
            ( 3\,s^2 - {( t - u ) }^2 -
              2\,s\,( 3\,s_2 + i \,t - i \,u )
              ) - 2\,s_4\,
            ( i \,s + 2\,t - 2\,u ) ) \,Y \\&+
         2\,D_3(s,u)\,s\,( -( s_4\,
              ( s^2 - 2\,s\,s_2 + t^2 + 6\,t\,u - 7\,u^2
                ) ) \\&-
           \beta\,( s^2\,( t - 5\,u ) +
              {( t - u ) }^2\,( t + 3\,u ) +
              2\,s\,( t^2 - 4\,t\,u - 5\,u^2 ) ) +
           2\,i \,( s_4 +
              \beta\,( t - u ) ) \,Y ) \\&+
         2\,D_3(s,t)\,s\,( s_4\,
            ( s^2 - 2\,s\,s_2 - 7\,t^2 + 6\,t\,u + u^2 )
               + \beta\,( s^2\,( 5\,t - u ) -
              {( t - u ) }^2\,( 3\,t + u ) \\&+
              2\,s\,( 5\,t^2 + 4\,t\,u - u^2 ) ) +
           2\,i \,( s_4 +
              \beta\,( t - u ) ) \,Y ) \\&+
         D_1(s,u)\,( 2\,s_4\,
            ( s^3 - 3\,s\,{( t - u ) }^2 -
              2\,{( t - u ) }^3 + 4\,s^2\,u ) +
           \beta\,( 3\,s^4 - {( t - u ) }^4 +
              2\,s^3\,( 7\,t + u ) \\&+
              2\,s\,{( t - u ) }^2\,( 3\,t + 5\,u ) +
              s^2\,( 18\,t^2 + 4\,t\,u - 6\,u^2 ) ) +
           4\,i \,s\,( s_4 +
              \beta\,( t - u ) ) \,Y ) \\&+
         D_1(s,t)\,( -2\,s_4\,
            ( s^3 + 4\,s^2\,t - 3\,s\,{( t - u ) }^2 +
              2\,{( t - u ) }^3 ) +
           \beta\,( 3\,s^4 - {( t - u ) }^4 \\&+
              2\,s\,{( t - u ) }^2\,( 5\,t + 3\,u ) +
              2\,s^3\,( t + 7\,u ) +
              s^2\,( -6\,t^2 + 4\,t\,u + 18\,u^2 ) ) +
           4\,i \,s\,( s_4 +
              \beta\,( t - u ) ) \,Y )
        ) \\&+
   \frac{{m_1}^4\, }{4\,\beta\,s\,
      s_4\,{Y}^2} ( 8\,C_1^1(s)\,s\,s_4\,
         ( -2\,\beta\,s\,( s^2 - 2\,s\,s_2 -
              2\,{( t - u ) }^2 ) +
           ( -5\,s^2 + 10\,s\,s_2 +
              {( t - u ) }^2 ) \,( t - u ) )
            \\&+ 8\,C_2^1(s)\,s\,s_4\,
         ( -2\,\beta\,s\,( s^2 - 2\,s\,s_2 -
              2\,{( t - u ) }^2 ) +
           ( -5\,s^2 + 10\,s\,s_2 +
              {( t - u ) }^2 ) \,( t - u ) )
            \\&+ 8\,C_1^2(t)\,t_1\,
         ( -2\,s_4\,t_1\,
            ( 2\,s^2 - {( t - u ) }^2 +
              s\,( 7\,t + u ) ) -
           \beta\,s\,( s^3 +
              2\,{( t - u ) }^2\,( 3\,t + 2\,u ) \\&+
              s^2\,( -4\,t + 6\,u ) +
              s\,( -11\,t^2 - 6\,t\,u + 9\,u^2 ) ) )
         \\&+ 8\,C_2^2(t)\,t_1\,
         ( -2\,s_4\,t_1\,
            ( 2\,s^2 - {( t - u ) }^2 +
              s\,( 7\,t + u ) ) -
           \beta\,s\,( s^3 +
              2\,{( t - u ) }^2\,( 3\,t + 2\,u ) \\&+
              s^2\,( -4\,t + 6\,u ) +
              s\,( -11\,t^2 - 6\,t\,u + 9\,u^2 ) ) )
         \\&+ 8\,C_1^2(u)\,u_1\,
         ( -( \beta\,s\,
              ( s^3 + s^2\,( 6\,t - 4\,u ) +
                2\,{( t - u ) }^2\,( 2\,t + 3\,u ) +
                s\,( 9\,t^2 - 6\,t\,u - 11\,u^2 ) ) )
            \\&+ 2\,s_4\,
            ( 2\,s^2 - {( t - u ) }^2 +
              s\,( t + 7\,u ) ) \,u_1 ) \\&+
        8\,C_2^2(u)\,u_1\,
         ( -( \beta\,s\,
              ( s^3 + s^2\,( 6\,t - 4\,u ) +
                2\,{( t - u ) }^2\,( 2\,t + 3\,u ) +
                s\,( 9\,t^2 - 6\,t\,u - 11\,u^2 ) ) )
            \\&+ 2\,s_4\,
            ( 2\,s^2 - {( t - u ) }^2 +
              s\,( t + 7\,u ) ) \,u_1 ) \\&-
        8\,C_3(s)\,s^2\,( \beta\,
            ( 3\,s^2\,s_2 - 6\,s\,{s_2}^2 -
              ( t - u ) \,
               ( 3\,s_2\,t - 3\,s_2\,u +
                 4\,i \,Y ) ) -
           2\,s_4\,( 3\,s_2\,
               ( t - u ) + 2\,i \,Y )
           ) \\&- 32\,D_2(t,u)\,
         ( \beta\,s\,( s - 3\,s_2 - i \,t +
              i \,u ) +
           s_4\,( -2\,i \,s - t + u ) ) \,
         {Y}^2 \\&+ 3\,D_3(s,t)\,s^2\,
         ( 16\,s_4\,t\,t_1\,
            ( 3\,t - t_2 ) +
           \beta\,( s^4 - 4\,s^3\,s_2 +
              6\,s^2\,( -3\,t^2 + 2\,t\,u + u^2 ) \\&+
              {( -3\,t^2 + 2\,t\,u + u^2 ) }^2 +
              4\,s\,( -11\,t^3 - 9\,t^2\,u + 3\,t\,u^2 + u^3 )
              ) - 8\,i \,
            ( 2\,s_4\,t +
              \beta\,t_1\,( 3\,t - t_2 )
              ) \,Y ) \\&+
        8\,C_0(s)\,s\,( 2\,s_4\,
            ( s^2 + s\,s_2 + {( t - u ) }^2 )
              \,( t - u ) -
           \beta\,s\,( 2\,s^3 - 5\,s^2\,s_2 -
              7\,s_2\,{( t - u ) }^2 \\&+
              4\,s\,( t^2 + u^2 ) ) -
           4\,i \,s\,( s_4 +
              \beta\,( t - u ) ) \,Y ) \\
&+ D_1(s,u)\,s\,( -( \beta\,
              ( s^5 + 16\,s^4\,( t - u ) -
                12\,s_2\,{( t - u ) }^4 +
                s\,{( t - u ) }^2\,
                 ( 49\,t^2 + 6\,t\,u - 39\,u^2 ) \\&+
                s^3\,( 54\,t^2 - 52\,t\,u - 2\,u^2 ) +
                4\,s^2\,( 19\,t^3 - 23\,t^2\,u + 5\,t\,u^2 + 15\,u^3
                   ) ) ) \\&+
           16\,s_4\,( s^2 + {( t - u ) }^2 +
              s\,( 2\,t - u ) ) \,u_1\,
            ( 3\,u - u_2 ) +
           4\,i \,( -4\,s_4\,
               ( s^2 + {( t - u ) }^2 +
                 s\,( 2\,t - u ) ) \\&+
              \beta\,( 3\,s^3 - 2\,{( t - u ) }^3 +
                 4\,s^2\,( t + 2\,u ) -
                 s\,( t^2 - 6\,t\,u + 5\,u^2 ) ) ) \,
            Y ) \\&+
        3\,D_3(s,u)\,s^2\,( \beta\,
            ( s^4 - 4\,s^3\,s_2 +
              6\,s^2\,( t^2 + 2\,t\,u - 3\,u^2 ) +
              {( t^2 + 2\,t\,u - 3\,u^2 ) }^2 \\&+
              4\,s\,( t^3 + 3\,t^2\,u - 9\,t\,u^2 - 11\,u^3 )
              ) - 16\,s_4\,u\,u_1\,
            ( 3\,u - u_2 ) -
           8\,i \,( 2\,s_4\,u +
              \beta\,u_1\,( -3\,u + u_2 )
              ) \,Y ) \\&+
        D_1(s,t)\,s\,( -16\,s_4\,
            ( s^2 - s\,( t - 2\,u ) +
              {( t - u ) }^2 ) \,
            ( 3\,t\,t_1 - t_1\,t_2 +
              i \,Y ) \\&-
           \beta\,( s^5 - 16\,s^4\,( t - u ) -
              4\,{( t - u ) }^3\,
               ( 3\,s_2\,( t - u ) -
                 2\,i \,Y ) -
              2\,s^3\,( t^2 + 26\,t\,u - 27\,u^2 -
                 6\,i \,Y ) \\&-
              s\,( t - u ) \,
               ( 39\,t^3 - 45\,t^2\,u - 43\,t\,u^2 + 49\,u^3 +
                 20\,i \,t\,Y - 4\,i \,u\,Y
                 ) \\&+ 4\,s^2\,
               ( 15\,t^3 + 5\,t^2\,u - 23\,t\,u^2 + 19\,u^3 +
                 8\,i \,t\,Y + 4\,i \,u\,Y
                 ) ) ) )\\
&+ \frac{1} {8\,\beta\,s_4\,
      {t_1}^2\,{u_1}^2\,{Y}^2} (8\,B_1(M_W^2)\,{M_W}^2\,
       ( -2\,s_4\,( t - u ) \,
          ( s^4 - s^3\,s_2 + s^2\,{s_2}^2 -
            3\,s\,s_2\,{( t - u ) }^2 \\&+
            2\,{( t - u ) }^2\,( t^2 + u^2 ) ) -
         \beta\,( -3\,s^5\,s_2 +
            3\,{s_2}^2\,{( t - u ) }^4 -
            4\,s^2\,{( t - u ) }^2\,( t^2 + u^2 ) \\&+
            s^4\,( 9\,t^2 + 10\,t\,u + 9\,u^2 ) +
            4\,s^3\,( t^3 + t^2\,u + t\,u^2 + u^3 ) +
            s\,{( t - u ) }^2\,
             ( t^3 + 7\,t^2\,u + 7\,t\,u^2 + u^3 ) ) )
         \,Y \\&+ 4\,B_1(u)\,{t_1}^2\,
       ( -( s_4\,
            ( s^4 + t^4 + 4\,t^3\,u - 18\,t^2\,u^2 - 12\,t\,u^3 +
              25\,u^4 + 4\,s^3\,( t + 2\,u ) \\&+
              s^2\,( 6\,t^2 + 20\,t\,u + 6\,u^2 ) +
              4\,s\,( t^3 + 4\,t^2\,u - 3\,t\,u^2 - 2\,u^3 )
              ) ) +
         \beta\,( s^4\,( t + 5\,u ) \\&+
            4\,s^3\,( t^2 + 7\,t\,u + 6\,u^2 ) +
            2\,s^2\,( 3\,t^3 + 25\,t^2\,u + 37\,t\,u^2 + 7\,u^3 )
                + {( t - u ) }^2\,
             ( t^3 + 11\,t^2\,u + 23\,t\,u^2 \\&+ 13\,u^3 ) +
            4\,s\,( t^4 + 9\,t^3\,u + 13\,t^2\,u^2 - t\,u^3 - 6\,u^4
               ) ) ) \,Y \\&+
      4\,B_1(t)\,( s_4\,
          ( s^4 + 25\,t^4 - 12\,t^3\,u - 18\,t^2\,u^2 + 4\,t\,u^3 + u^4 +
            4\,s^3\,( 2\,t + u ) +
            s^2\,( 6\,t^2 + 20\,t\,u + 6\,u^2 ) \\&-
            4\,s\,( 2\,t^3 + 3\,t^2\,u - 4\,t\,u^2 - u^3 ) )
          + \beta\,( s^4\,( 5\,t + u ) +
            4\,s^3\,( 6\,t^2 + 7\,t\,u + u^2 ) \\&+
            {( t - u ) }^2\,
             ( 13\,t^3 + 23\,t^2\,u + 11\,t\,u^2 + u^3 ) +
            2\,s^2\,( 7\,t^3 + 37\,t^2\,u + 25\,t\,u^2 + 3\,u^3 )
                \\&+ 4\,s\,( -6\,t^4 - t^3\,u + 13\,t^2\,u^2 + 9\,t\,u^3 +
               u^4 ) ) ) \,{u_1}^2\,
       Y \\&+ 16\,B_0(s)\,{t_1}^2\,
       {u_1}^2\,( \beta\,s_2\,
          ( -3\,s^2 + 6\,s\,s_2 +
            {( t - u ) }^2 ) +
         4\,s_4\,( s_2\,( t - u ) -
            2\,i \,Y ) ) \,Y \\&+
      16\,B_2(s)\,{t_1}^2\,{u_1}^2\,
       ( \beta\,s_2\,
          ( -3\,s^2 + 6\,s\,s_2 +
            {( t - u ) }^2 ) +
         4\,s_4\,( s_2\,( t - u ) +
            2\,i \,Y ) ) \,Y \\&+
      128\,{M_W}^2\,s_4\,t_1\,
       ( t - u ) \,u_1\,{Y}^2 +
      128\,\beta\,s_2\,t_1\,u_1\,
       {Y}^3 \\&+ 2\,C_2^1(s)\,s_4\,
       {t_1}^2\,{u_1}^2\,
       ( \beta\,s\,( s^4 - 4\,s^3\,s_2 -
            2\,s^2\,{( t - u ) }^2 +
            {( t - u ) }^2\,
             ( 9\,t^2 + 14\,t\,u + 9\,u^2 ) \\&-
            4\,s\,( 3\,t^3 + 5\,t^2\,u + 5\,t\,u^2 + 3\,u^3 )
            ) + 2\,( t - u ) \,
          ( s^4 - 4\,s^3\,s_2 +
            {( t^2 - u^2 ) }^2 -
            2\,s^2\,( t^2 + u^2 ) \\&-
            4\,s\,( 3\,t^3 + 7\,t^2\,u + 7\,t\,u^2 + 3\,u^3 )
            ) + 4\,i \,s_2\,
          ( -3\,s^2 + 6\,s\,s_2 +
            4\,\beta\,s\,( t - u ) + {( t - u ) }^2
            ) \,Y ) \\&+
      2\,C_3(s)\,s\,{t_1}^2\,{u_1}^2\,
       ( 8\,s_2\,s_4\,( t - u ) \,
          ( -s^2 + 2\,s\,s_2 + t^2 + u^2 ) +
         \beta\,s_2\,
          ( 3\,s^4 - 12\,s^3\,s_2 \\&+
            2\,s^2\,( t^2 + 18\,t\,u + u^2 ) +
            {( t - u ) }^2\,
             ( 3\,t^2 + 2\,t\,u + 3\,u^2 ) -
            4\,s\,( 5\,t^3 - t^2\,u - t\,u^2 + 5\,u^3 ) ) \\&+
         4\,i \,( -2\,\beta\,
             ( s^2 - 2\,s\,s_2 - {s_2}^2 )
               \,( t - u ) -
            s_4\,( s^2 - 2\,s\,s_2 - 3\,t^2 -
               2\,t\,u - 3\,u^2 ) ) \,Y ) \\&+
      2\,C_0(s)\,s\,{t_1}^2\,{u_1}^2\,
       ( 8\,s_2\,s_4\,( t - u ) \,
          ( -s^2 + 2\,s\,s_2 + t^2 + u^2 ) +
         \beta\,s_2\,
          ( 3\,s^4 - 12\,s^3\,s_2 \\&+
            2\,s^2\,( t^2 + 18\,t\,u + u^2 ) +
            {( t - u ) }^2\,
             ( 3\,t^2 + 2\,t\,u + 3\,u^2 ) -
            4\,s\,( 5\,t^3 - t^2\,u - t\,u^2 + 5\,u^3 ) ) \\&+
         4\,i \,( 2\,\beta\,
             ( s^2 - 2\,s\,s_2 - {s_2}^2 )
               \,( t - u ) +
            s_4\,( s^2 - 2\,s\,s_2 - 3\,t^2 -
               2\,t\,u - 3\,u^2 ) ) \,Y ) \\&+
      2\,C_1^1(s)\,s_4\,{t_1}^2\,
       {u_1}^2\,( \beta\,s\,
          ( s^4 - 4\,s^3\,s_2 -
            2\,s^2\,{( t - u ) }^2 +
            {( t - u ) }^2\,
             ( 9\,t^2 + 14\,t\,u + 9\,u^2 ) \\&-
            4\,s\,( 3\,t^3 + 5\,t^2\,u + 5\,t\,u^2 + 3\,u^3 )
            ) + 2\,( t - u ) \,
          ( s^4 - 4\,s^3\,s_2 +
            {( t^2 - u^2 ) }^2 -
            2\,s^2\,( t^2 + u^2 ) \\&-
            4\,s\,( 3\,t^3 + 7\,t^2\,u + 7\,t\,u^2 + 3\,u^3 )
            ) + 4\,i \,s_2\,
          ( 3\,s^2 - {( t - u ) }^2 +
            s\,( -6\,s_2 +
               4\,\beta\,( -t + u ) ) ) \,
          Y ) \\&+
      2\,C_2^2(t)\,{t_1}^3\,{u_1}^2\,
       ( -( s^4\,( s_4 +
              \beta\,( 5\,t + u ) ) ) +
         4\,s^3\,( s_2\,s_4 -
            \beta\,( 5\,t^2 + 6\,t\,u + u^2 ) ) \\&-
         \beta\,( t^2 - u^2 ) \,
          ( 5\,t^3 - 3\,t^2\,u -
            u\,( u^2 + 4\,i \,Y ) -
            t\,( u^2 + 12\,i \,Y ) ) \\&+
         2\,s^2\,( s_4\,
             ( 5\,t^2 - 2\,t\,u - 3\,u^2 - 2\,i \,Y
               ) + \beta\,
             ( t^3 - 21\,t^2\,u - 17\,t\,u^2 - 3\,u^3 -
               10\,i \,t\,Y - 2\,i \,u\,Y
               ) ) \\&+
         4\,s\,( s_4\,
             ( 7\,t^3 + 9\,t^2\,u + t\,u^2 - u^3 +
               2\,i \,s_2\,Y ) -
            \beta\,s_2\,
             ( 11\,t^3 + t^2\,u - 3\,t\,u^2 - u^3 -
               10\,i \,t\,Y - 2\,i \,u\,Y
               ) ) \\&-
         s_4\,( 17\,t^4 - 4\,t^3\,u + u^4 -
            2\,t^2\,( 5\,u^2 + 14\,i \,Y ) +
            4\,i \,u^2\,Y -
            4\,t\,( u^3 + 2\,i \,u\,Y ) )
         ) \\
&+ D_1(s,t)\,s\,t\,{t_1}^2\,
       {u_1}^2\,( s^4\,
          ( s_4 + \beta\,( 5\,t + u ) ) +
         4\,s^3\,( -( s_2\,s_4 ) +
            \beta\,( 5\,t^2 + 6\,t\,u + u^2 ) ) \\&+
         \beta\,( t^2 - u^2 ) \,
          ( 5\,t^3 - 3\,t^2\,u - t\,u^2 - u^3 +
            12\,i \,t\,Y + 4\,i \,u\,Y
            ) + s_4\,
          ( 17\,t^4 - 4\,t^3\,u + u^4 \\&+
            t^2\,( -10\,u^2 + 28\,i \,Y ) -
            4\,i \,u^2\,Y -
            4\,t\,( u^3 - 2\,i \,u\,Y ) )
          - 2\,s^2\,( s_4\,
             ( 5\,t^2 - 2\,t\,u - 3\,u^2 + 2\,i \,Y
               ) \\&+ \beta\,
             ( t^3 - 21\,t^2\,u - 17\,t\,u^2 - 3\,u^3 +
               10\,i \,t\,Y + 2\,i \,u\,Y
               ) ) -
         4\,s\,( s_4\,
             ( 7\,t^3 + 9\,t^2\,u + t\,u^2 - u^3 -
               2\,i \,s_2\,Y ) \\&-
            \beta\,s_2\,
             ( 11\,t^3 + t^2\,u - 3\,t\,u^2 - u^3 +
               10\,i \,t\,Y + 2\,i \,u\,Y
               ) ) ) \\&+
      2\,C_1^2(t)\,{t_1}^3\,{u_1}^2\,
       ( -( s^4\,( s_4 +
              \beta\,( 5\,t + u ) ) ) +
         4\,s^3\,( s_2\,s_4 -
            \beta\,( 5\,t^2 + 6\,t\,u + u^2 ) ) \\&-
         \beta\,( t^2 - u^2 ) \,
          ( 5\,t^3 - 3\,t^2\,u - t\,u^2 - u^3 +
            12\,i \,t\,Y + 4\,i \,u\,Y
            ) - s_4\,
          ( 17\,t^4 - 4\,t^3\,u + u^4 \\&+
            t^2\,( -10\,u^2 + 28\,i \,Y ) -
            4\,i \,u^2\,Y -
            4\,t\,( u^3 - 2\,i \,u\,Y ) )
          + 2\,s^2\,( s_4\,
             ( 5\,t^2 - 2\,t\,u - 3\,u^2 + 2\,i \,Y
               ) \\&+ \beta\,
             ( t^3 - 21\,t^2\,u - 17\,t\,u^2 - 3\,u^3 +
               10\,i \,t\,Y + 2\,i \,u\,Y
               ) ) +
         4\,s\,( s_4\,
             ( 7\,t^3 + 9\,t^2\,u + t\,u^2 - u^3 -
               2\,i \,s_2\,Y ) \\&-
            \beta\,s_2\,
             ( 11\,t^3 + t^2\,u - 3\,t\,u^2 - u^3 +
               10\,i \,t\,Y + 2\,i \,u\,Y
               ) ) ) \\&+
      D_3(s,t)\,s\,t\,{t_1}^2\,{u_1}^2\,
       ( s^4\,( s_4 +
            \beta\,( 5\,t + u ) ) +
         4\,s^3\,( -( s_2\,s_4 ) +
            \beta\,( 5\,t^2 + 6\,t\,u + u^2 ) ) \\&+
         \beta\,( t^2 - u^2 ) \,
          ( 5\,t^3 - 3\,t^2\,u -
            u\,( u^2 + 4\,i \,Y ) -
            t\,( u^2 + 12\,i \,Y ) ) -
         4\,s\,( s_4\,
             ( 7\,t^3 + 9\,t^2\,u + t\,u^2 \\&- u^3 +
               2\,i \,s_2\,Y ) -
            \beta\,s_2\,
             ( 11\,t^3 + t^2\,u - 3\,t\,u^2 - u^3 -
               10\,i \,t\,Y - 2\,i \,u\,Y
               ) ) +
         s_4\,( 17\,t^4 - 4\,t^3\,u + u^4 \\&-
            2\,t^2\,( 5\,u^2 + 14\,i \,Y ) +
            4\,i \,u^2\,Y -
            4\,t\,( u^3 + 2\,i \,u\,Y ) )
          + s^2\,( s_4\,
             ( -10\,t^2 + 4\,t\,u + 6\,u^2 +
               4\,i \,Y ) \\&+
            2\,\beta\,( -t^3 + 21\,t^2\,u + 17\,t\,u^2 + 3\,u^3 +
               10\,i \,t\,Y + 2\,i \,u\,Y
               ) ) ) \\&+
      2\,C_1^2(u)\,{t_1}^2\,{u_1}^3\,
       ( s^4\,( s_4 -
            \beta\,( t + 5\,u ) ) -
         4\,s^3\,( s_2\,s_4 +
            \beta\,( t^2 + 6\,t\,u + 5\,u^2 ) ) \\&-
         \beta\,( t^2 - u^2 ) \,
          ( t^3 + t^2\,u + 3\,t\,u^2 - 5\,u^3 +
            4\,i \,t\,Y + 12\,i \,u\,Y
            ) + s_4\,
          ( t^4 - 4\,t^3\,u + 17\,u^4 \\&+
            t^2\,( -10\,u^2 + 4\,i \,Y ) -
            28\,i \,u^2\,Y -
            4\,t\,( u^3 + 2\,i \,u\,Y ) )
          + 4\,s\,( s_4\,
             ( t^3 - t^2\,u - 9\,t\,u^2 - 7\,u^3 -
               2\,i \,s_2\,Y ) \\&+
            \beta\,s_2\,
             ( t^3 + 3\,t^2\,u - t\,u^2 - 11\,u^3 +
               2\,i \,t\,Y + 10\,i \,u\,Y
               ) ) +
         2\,s^2\,( s_4\,
             ( 3\,t^2 + 2\,t\,u - 5\,u^2 + 2\,i \,Y
               ) \\&- \beta\,
             ( 3\,t^3 + 17\,t^2\,u + 21\,t\,u^2 - u^3 +
               2\,i \,t\,Y + 10\,i \,u\,Y
               ) ) ) \\&+
      D_1(s,u)\,s\,{t_1}^2\,u\,{u_1}^2\,
       ( s^4\,( -s_4 +
            \beta\,( t + 5\,u ) ) +
         4\,s^3\,( s_2\,s_4 +
            \beta\,( t^2 + 6\,t\,u + 5\,u^2 ) ) \\&+
         \beta\,( t^2 - u^2 ) \,
          ( t^3 + t^2\,u + 3\,t\,u^2 - 5\,u^3 +
            4\,i \,t\,Y + 12\,i \,u\,Y
            ) + s_4\,
          ( -t^4 + 4\,t^3\,u - 17\,u^4 \\&+
            2\,t^2\,( 5\,u^2 - 2\,i \,Y ) +
            28\,i \,u^2\,Y +
            4\,t\,( u^3 + 2\,i \,u\,Y ) )
          + 4\,s\,( s_4\,
             ( -t^3 + t^2\,u + 9\,t\,u^2 + 7\,u^3 +
               2\,i \,s_2\,Y ) \\&-
            \beta\,s_2\,
             ( t^3 + 3\,t^2\,u - t\,u^2 - 11\,u^3 +
               2\,i \,t\,Y + 10\,i \,u\,Y
               ) ) +
         s^2\,( -2\,s_4\,
             ( 3\,t^2 + 2\,t\,u - 5\,u^2 + 2\,i \,Y
               ) \\&+ 2\,\beta\,
             ( 3\,t^3 + 17\,t^2\,u + 21\,t\,u^2 - u^3 +
               2\,i \,t\,Y + 10\,i \,u\,Y
               ) ) ) \\&+
      D_3(s,u)\,s\,{t_1}^2\,u\,{u_1}^2\,
       ( s^4\,( -s_4 +
            \beta\,( t + 5\,u ) ) +
         4\,s^3\,( s_2\,s_4 +
            \beta\,( t^2 + 6\,t\,u + 5\,u^2 ) ) \\&+
         \beta\,( t^2 - u^2 ) \,
          ( t^3 + t^2\,u + 3\,t\,u^2 - 5\,u^3 -
            4\,i \,t\,Y - 12\,i \,u\,Y
            ) - s_4\,
          ( t^4 - 4\,t^3\,u + 17\,u^4 \\&-
            2\,t^2\,( 5\,u^2 + 2\,i \,Y ) +
            28\,i \,u^2\,Y -
            4\,t\,( u^3 - 2\,i \,u\,Y ) )
          - 4\,s\,( s_4\,
             ( t^3 - t^2\,u - 9\,t\,u^2 - 7\,u^3 +
               2\,i \,s_2\,Y ) \\&+
            \beta\,s_2\,
             ( t^3 + 3\,t^2\,u - 11\,u^3 -
               t\,( u^2 + 2\,i \,Y ) -
               10\,i \,u\,Y ) ) -
         2\,s^2\,( s_4\,
             ( 3\,t^2 + 2\,t\,u - 5\,u^2 - 2\,i \,Y
               ) \\&+ \beta\,
             ( -3\,t^3 - 17\,t^2\,u - 21\,t\,u^2 + u^3 +
               2\,i \,t\,Y + 10\,i \,u\,Y
               ) ) ) \\&+
      2\,C_2^2(u)\,{t_1}^2\,{u_1}^3\,
       ( s^4\,( s_4 -
            \beta\,( t + 5\,u ) ) -
         4\,s^3\,( s_2\,s_4 +
            \beta\,( t^2 + 6\,t\,u + 5\,u^2 ) ) \\&-
         \beta\,( t^2 - u^2 ) \,
          ( t^3 + t^2\,u + 3\,t\,u^2 - 5\,u^3 -
            4\,i \,t\,Y - 12\,i \,u\,Y
            ) + s_4\,
          ( t^4 - 4\,t^3\,u + 17\,u^4 \\&-
            2\,t^2\,( 5\,u^2 + 2\,i \,Y ) +
            28\,i \,u^2\,Y -
            4\,t\,( u^3 - 2\,i \,u\,Y ) )
          + 4\,s\,( s_4\,
             ( t^3 - t^2\,u - 9\,t\,u^2 - 7\,u^3 +
               2\,i \,s_2\,Y ) \\&+
            \beta\,s_2\,
             ( t^3 + 3\,t^2\,u - 11\,u^3 -
               t\,( u^2 + 2\,i \,Y ) -
               10\,i \,u\,Y ) ) +
         2\,s^2\,( s_4\,
             ( 3\,t^2 + 2\,t\,u - 5\,u^2 - 2\,i \,Y
               ) \\&+ \beta\,
             ( -3\,t^3 - 17\,t^2\,u - 21\,t\,u^2 + u^3 +
               2\,i \,t\,Y + 10\,i \,u\,Y
               ) ) ) \\
&+ \frac{{m_1}^2\,}{8\,\beta\,s\,s_4\,t_1\,
      u_1\,{Y}^2}( 32\,B_2(s)\,s\,t_1\,
         ( \beta\,( -3\,s^2 + 6\,s\,s_2 +
              {( t - u ) }^2 ) +
           4\,s_4\,( t - u ) ) \,u_1\,
         Y \\&+ 32\,B_0(s)\,s\,t_1\,
         ( \beta\,( 3\,s^2 - 6\,s\,s_2 -
              {( t - u ) }^2 ) +
           4\,s_4\,( -t + u ) ) \,
         u_1\,Y \\&+
        64\,D_2(t,u)\,( \beta\,s_2 +
           i \,s_4 ) \,t_1\,u_1\,
         {Y}^3 + 4\,C_3(s)\,s^2\,t_1\,
         u_1\,( -8\,s_4\,( t - u ) \,
            ( s^2 - 2\,s\,s_2 -
              2\,( t^2 + t\,u + u^2 ) ) \\&+
           \beta\,( 3\,s^4 - 12\,s^3\,s_2 -
              2\,s^2\,( t^2 - 14\,t\,u + u^2 ) +
              {( t - u ) }^2\,
               ( 7\,t^2 + 10\,t\,u + 7\,u^2 ) \\&-
              4\,s\,( 7\,t^3 + 5\,t^2\,u + 5\,t\,u^2 + 7\,u^3 )
              ) + 16\,i \,s_2\,
            ( s_4 + \beta\,( t - u ) ) \,
            Y ) \\&+
        4\,C_0(s)\,s\,t_1\,u_1\,
         ( 4\,s_4\,( t - u ) \,
            ( 2\,s^3 - 5\,s^2\,s_2 -
              s_2\,{( t - u ) }^2 -
              2\,s\,( t^2 + u^2 ) ) \\&-
           \beta\,s\,( 3\,s^4 - 16\,s^3\,s_2 +
              2\,s^2\,( 7\,t^2 + 30\,t\,u + 7\,u^2 ) +
              {( t - u ) }^2\,
               ( 15\,t^2 + 26\,t\,u + 15\,u^2 ) \\& -
              8\,s\,( t^3 - 3\,t^2\,u - 3\,t\,u^2 + u^3 ) )
            + 8\,i \,( s_4\,
               ( s^2 + {( t - u ) }^2 ) +
              2\,\beta\,s\,s_2\,( t - u ) ) \,
            Y ) \\&+
        16\,C_2^1(s)\,s\,s_4\,t_1\,
         u_1\,( -2\,\beta\,s\,s_2\,
            ( s^2 - 2\,s\,s_2 -
              2\,{( t - u ) }^2 ) +
           s_2\,( -5\,s^2 + 10\,s\,s_2 +
              {( t - u ) }^2 ) \,( t - u ) \\&+
           i \,( -3\,s^2 + 6\,s\,s_2 +
              4\,\beta\,s\,( t - u ) + {( t - u ) }^2
              ) \,Y ) \\&+
        16\,C_1^1(s)\,s\,s_4\,t_1\,
         u_1\,( \beta\,s\,
            ( s^3 - 2\,s^2\,s_2 +
              s\,{( t - u ) }^2 -
              6\,s_2\,{( t - u ) }^2 ) +
           ( t - u ) \,
            ( s^3 + s^2\,s_2 \\&-
              3\,s_2\,{( t - u ) }^2 -
              s\,( 5\,t^2 + 14\,t\,u + 5\,u^2 ) ) +
           i \,( -3\,s^2 + 6\,s\,s_2 +
              4\,\beta\,s\,( t - u ) + {( t - u ) }^2
              ) \,Y ) \\&+
        4\,C_2^2(u)\,t_1\,{u_1}^2\,
         ( 16\,s\,s_4\,u\,
            ( s^2 - 2\,s\,s_2 + t^2 + t\,u - 2\,u^2 ) +
            \beta\,( 3\,s^5 - 13\,s^4\,s_2 -
              s_2\,{( t - u ) }^4 \\&+
              s^3\,( 22\,t^2 + 36\,t\,u - 18\,u^2 ) +
              s\,{( t - u ) }^2\,
               ( 7\,t^2 + 18\,t\,u + 15\,u^2 ) +
              s^2\,( 18\,t^3 + 30\,t^2\,u - 50\,t\,u^2 - 62\,u^3 )
              ) \\&+ 4\,i \,
            ( s_4\,
               ( s^2 + 2\,s\,( t - 3\,u ) +
                 {( t - u ) }^2 ) +
              \beta\,s\,( -3\,s^2 + 6\,s\,s_2 - 3\,t^2 -
                 2\,t\,u + 5\,u^2 ) ) \,Y ) \\&+
         4\,C_2^2(t)\,{t_1}^2\,u_1\,
         ( -16\,s\,s_4\,t\,
            ( s^2 - 2\,s\,s_2 - 2\,t^2 + t\,u + u^2 ) +
            \beta\,( 3\,s^5 - 13\,s^4\,s_2 -
              s_2\,{( t - u ) }^4 \\&+
              s\,{( t - u ) }^2\,
               ( 15\,t^2 + 18\,t\,u + 7\,u^2 ) +
              s^3\,( -18\,t^2 + 36\,t\,u + 22\,u^2 ) +
              s^2\,( -62\,t^3 - 50\,t^2\,u + 30\,t\,u^2 \\&+ 18\,u^3 )
              ) + 4\,i \,
            ( \beta\,s\,( 3\,s^2 - 6\,s\,s_2 - 5\,t^2 +
                 2\,t\,u + 3\,u^2 ) +
              s_4\,( s^2 + {( t - u ) }^2 +
                 s\,( -6\,t + 2\,u ) ) ) \,
            Y ) \\&+
        C_1^2(t)\,u_1\,
         ( -4\,s\,s_4\,
            ( s^5 - s^4\,( t - 5\,u ) +
              {( t - u ) }^3\,
               ( 15\,t^2 + 6\,t\,u - u^2 ) +
              2\,s^3\,( t^2 - 6\,t\,u + 5\,u^2 ) \\&+
              2\,s^2\,( 13\,t^3 - 3\,t^2\,u - 15\,t\,u^2 + 5\,u^3 )
                  + s\,( -11\,t^4 + 36\,t^3\,u - 2\,t^2\,u^2 -
                 28\,t\,u^3 + 5\,u^4 ) ) \\&-
           \beta\,( 5\,s^7 + s_2\,{( t - u ) }^6 +
              s^6\,( 29\,t + 33\,u ) +
              s\,{( t - u ) }^4\,
               ( 23\,t^2 + 30\,t\,u + 3\,u^2 ) +
              s^5\,( 13\,t^2 \\&+ 146\,t\,u + 89\,u^2 ) -
              s^2\,{( t - u ) }^2\,
               ( 81\,t^3 - 21\,t^2\,u - 153\,t\,u^2 - 35\,u^3 ) +
              s^4\,( 21\,t^3 - 29\,t^2\,u \\&+ 267\,t\,u^2 + 125\,u^3 )
                  + s^3\,( 119\,t^4 + 44\,t^3\,u - 222\,t^2\,u^2 +
                 220\,t\,u^3 + 95\,u^4 ) ) \\&+
           16\,i \,{t_1}^2\,
            ( \beta\,s\,( 3\,s^2 - 6\,s\,s_2 - 5\,t^2 +
                 2\,t\,u + 3\,u^2 ) +
              s_4\,( s^2 + {( t - u ) }^2 +
                 s\,( -6\,t + 2\,u ) ) ) \,
            Y ) \\&+
        D_3(s,t)\,s^2\,t_1\,u_1\,
         ( -( s_4\,
              ( s^4 - 4\,s^3\,s_2 +
                {( 3\,t + u ) }^2\,
                 ( 9\,t^2 - 10\,t\,u + u^2 ) +
                s^2\,( -42\,t^2 + 4\,t\,u + 6\,u^2 ) \\&-
                4\,s\,( 23\,t^3 + 25\,t^2\,u + t\,u^2 - u^3 )
                ) ) -
           \beta\,( {( t - u ) }^2\,
               {( 3\,t + u ) }^3 + s^4\,( 11\,t + u ) \\&+
              4\,s^3\,( 11\,t^2 + 12\,t\,u + u^2 ) +
              s^2\,( -46\,t^3 + 98\,t^2\,u + 70\,t\,u^2 + 6\,u^3 )
                  + 4\,s\,( -45\,t^4 - 42\,t^3\,u + 12\,t^2\,u^2 \\&+
                 10\,t\,u^3 + u^4 ) ) +
           4\,i \,( -( s_4\,
                 ( s^2 - 2\,s\,s_2 - 23\,t^2 - 2\,t\,u +
                   u^2 ) ) -
              \beta\,( -13\,t^3 + 3\,t^2\,u + 9\,t\,u^2 + u^3 \\&+
                 s^2\,( 11\,t + u ) +
                 2\,s\,( 11\,t^2 + 12\,t\,u + u^2 ) )
              ) \,Y ) +
        D_3(s,u)\,s^2\,t_1\,u_1\,
         ( s_4\,
            ( s^4 - 4\,s^3\,s_2 \\&+
              s^2\,( 6\,t^2 + 4\,t\,u - 42\,u^2 ) +
              {( t + 3\,u ) }^2\,
               ( t^2 - 10\,t\,u + 9\,u^2 ) +
              4\,s\,( t^3 - t^2\,u - 25\,t\,u^2 - 23\,u^3 ) )
               \\&- \beta\,( {( t - u ) }^2\,
               {( t + 3\,u ) }^3 + s^4\,( t + 11\,u ) +
              4\,s^3\,( t^2 + 12\,t\,u + 11\,u^2 ) +
              2\,s^2\,( 3\,t^3 + 35\,t^2\,u + 49\,t\,u^2 \\&- 23\,u^3 )
                  + 4\,s\,( t^4 + 10\,t^3\,u + 12\,t^2\,u^2 -
                 42\,t\,u^3 - 45\,u^4 ) ) +
           4\,i \,( -( s_4\,
                 ( s^2 - 2\,s\,s_2 + t^2 - 2\,t\,u -
                   23\,u^2 ) ) \\&+
              \beta\,( t^3 + 9\,t^2\,u + 3\,t\,u^2 - 13\,u^3 +
                 s^2\,( t + 11\,u ) +
                 2\,s\,( t^2 + 12\,t\,u + 11\,u^2 ) )
              ) \,Y ) \\&+
        D_1(s,t)\,s\,t_1\,u_1\,
         ( s_4\,
            ( s^5 + 6\,s^4\,( 3\,t + u ) -
              2\,{( t - u ) }^3\,{( 3\,t + u ) }^2 +
              2\,s^3\,( 7\,t^2 + 34\,t\,u + 7\,u^2 ) \\&+
              s\,{( t - u ) }^2\,
               ( 73\,t^2 + 62\,t\,u + 9\,u^2 ) +
              s^2\,( -40\,t^3 + 88\,t\,u^2 + 16\,u^3 ) ) -
           \beta\,( 4\,s^6 +
              2\,{s_2}^2\,{( t - u ) }^4 \\&+
              s^5\,( 13\,t + 23\,u ) -
              18\,s^4\,( t^2 - 2\,t\,u - 3\,u^2 ) -
              2\,s^3\,( 5\,t^3 + 69\,t^2\,u - 9\,t\,u^2 - 33\,u^3 )
                  \\&- s\,{( t - u ) }^2\,
               ( 75\,t^3 + 75\,t^2\,u - 7\,t\,u^2 - 15\,u^3 ) +
              4\,s^2\,( 17\,t^4 - 2\,t^3\,u - 52\,t^2\,u^2 - 6\,t\,u^3 +
                 11\,u^4 ) ) \\&+
           4\,i \,( -( s_4\,
                 ( s^3 + 4\,s^2\,( 2\,t + u ) +
                   2\,{( t - u ) }^2\,( 3\,t + u ) +
                   s\,( -11\,t^2 + 14\,t\,u + 5\,u^2 ) )
                 ) \\&+ \beta\,
               ( 4\,s^4 + 2\,s_2\,{( t - u ) }^3 +
                 5\,s^3\,( t + 3\,u ) -
                 4\,s^2\,( t^2 - 5\,u^2 ) +
                 s\,( 17\,t^3 - 15\,t^2\,u - 13\,t\,u^2 + 11\,u^3 )
                 ) ) \,Y ) \\
& +
        C_1^2(u)\,t_1\,
         ( 4\,s\,s_4\,
            ( s^5 + s^4\,( 5\,t - u ) +
              {( t - u ) }^3\,
               ( t^2 - 6\,t\,u - 15\,u^2 ) +
              2\,s^3\,( 5\,t^2 - 6\,t\,u + u^2 ) \\&+
              2\,s^2\,( 5\,t^3 - 15\,t^2\,u - 3\,t\,u^2 + 13\,u^3 )
                  + s\,( 5\,t^4 - 28\,t^3\,u - 2\,t^2\,u^2 + 36\,t\,u^3 -
                 11\,u^4 ) ) \\&-
           \beta\,( 5\,s^7 + s_2\,{( t - u ) }^6 +
              s^6\,( 33\,t + 29\,u ) +
              s^5\,( 89\,t^2 + 146\,t\,u + 13\,u^2 ) +
              s\,{( t - u ) }^4\,
               ( 3\,t^2 + 30\,t\,u \\&+ 23\,u^2 ) +
              s^2\,{( t - u ) }^2\,
               ( 35\,t^3 + 153\,t^2\,u + 21\,t\,u^2 - 81\,u^3 ) +
              s^4\,( 125\,t^3 + 267\,t^2\,u - 29\,t\,u^2 + 21\,u^3 )
                  \\&+ s^3\,( 95\,t^4 + 220\,t^3\,u - 222\,t^2\,u^2 +
                 44\,t\,u^3 + 119\,u^4 ) ) +
           16\,i \,( s_4\,
               ( s^2 + 2\,s\,( t - 3\,u ) +
                 {( t - u ) }^2 ) \\&+
              \beta\,s\,( -3\,s^2 + 6\,s\,s_2 - 3\,t^2 -
                 2\,t\,u + 5\,u^2 ) ) \,{u_1}^2\,
            Y ) \\&+
        D_1(s,u)\,s\,t_1\,u_1\,
         ( -( s_4\,
              ( s^5 + 6\,s^4\,( t + 3\,u ) +
                2\,s^3\,( 7\,t^2 + 34\,t\,u + 7\,u^2 +
                   2\,i \,Y ) \\&+
                2\,{( t - u ) }^2\,( t + 3\,u ) \,
                  ( t^2 + 2\,t\,u - 3\,u^2 +
                   4\,i \,Y ) +
               8\,s^2\,( 2\,t^3 + 11\,t^2\,u - 5\,u^3 +
                   2\,i \,t\,Y +
                   4\,i \,u\,Y ) \\&+
                s\,( 9\,t^4 + 44\,t^3\,u - 42\,t^2\,u^2 - 84\,t\,u^3 +
                   73\,u^4 + 20\,i \,t^2\,Y +
                   56\,i \,t\,u\,Y -
                   44\,i \,u^2\,Y ) ) )
            \\&- \beta\,( 4\,s^6 + s^5\,( 23\,t + 13\,u ) +
              2\,s_2\,{( t - u ) }^3\,
               ( s_2\,( t - u ) -
                 4\,i \,Y ) +
              s^4\,( 54\,t^2 + 36\,t\,u - 18\,u^2 \\&+
                 16\,i \,Y ) +
              2\,s^3\,( 33\,t^3 + 9\,t^2\,u - 69\,t\,u^2 - 5\,u^3 +
                 30\,i \,t\,Y +
                 10\,i \,u\,Y ) \\&+
              4\,s^2\,( 11\,t^4 - 6\,t^3\,u - 2\,t\,u^3 + 17\,u^4 +
                 t^2\,( -52\,u^2 + 20\,i \,Y ) -
                 4\,i \,u^2\,Y ) \\&+
              s\,( t - u ) \,
               ( 15\,t^4 - 8\,t^3\,u + 75\,u^4 +
                 t^2\,( -82\,u^2 + 44\,i \,Y ) -
                 8\,i \,t\,u\,Y -
                 68\,i \,u^2\,Y ) ) )
        )
      \end{align*}
